Connecting Weighted Automata, Tensor Networks and Recurrent Neural Networks through Spectral Learning

In this paper, we present connections between three models used in different research fields: weighted finite automata~(WFA) from formal languages and linguistics, recurrent neural networks used in machine learning, and tensor networks which encompasses a set of optimization techniques for high-order tensors used in quantum physics and numerical analysis. We first present an intrinsic relation between WFA and the tensor train decomposition, a particular form of tensor network. This relation allows us to exhibit a novel low rank structure of the Hankel matrix of a function computed by a WFA and to design an efficient spectral learning algorithm leveraging this structure to scale the algorithm up to very large Hankel matrices.We then unravel a fundamental connection between WFA and second-orderrecurrent neural networks~(2-RNN): in the case of sequences of discrete symbols, WFA and 2-RNN with linear activationfunctions are expressively equivalent. Leveraging this equivalence result combined with the classical spectral learning algorithm for weighted automata, we introduce the first provable learning algorithm for linear 2-RNN defined over sequences of continuous input vectors.This algorithm relies on estimating low rank sub-blocks of the Hankel tensor, from which the parameters of a linear 2-RNN can be provably recovered. The performances of the proposed learning algorithm are assessed in a simulation study on both synthetic and real-world data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> tikz/2RNN-computation-TN.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
%%% $\szero$|left|noleg| $\At$ $\At$ $\cdots$|dots| $\At$ $\At$ $\sinf$|right|noleg|


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
% $\szero$ ['left', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G0) at (0,0) {};
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\szero$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G1) at (0.8,0) {};
\draw[edge] (G1) -- (0.8,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (0.8,0.5) {$\At$};
\node[tensor,fill=green!60!red!40!white,minimum size = 0.5cm] at (0.8,-0.7) {$\x_1$};

% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G2) at (1.6,0) {};
\draw[edge] (G2) -- (1.6,-0.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (1.6,0.5) {$\At$};
\node[tensor,fill=green!60!red!40!white,minimum size = 0.5cm] at (1.6,-0.7) {$\x_2$};


% $\cdots$ ['dots', '']
\node[draw=none] (G3) at (2.4000000000000004,0) {$\cdots$};
\node[draw=none] at (2.4000000000000004,0.5) {$\cdots$};




% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G5) at (3.2,0) {};
\draw[edge] (G5) -- (3.2,-0.5);
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (3.2,0.5) {$\At$};
\node[tensor,fill=green!60!red!40!white,minimum size = 0.5cm] at (3.2,-0.7) {$\x_k$};


% $\sinf$ ['right', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G6) at (4.0,0) {};
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\draw[edge] (G6) -- (4.5,0);
\node[draw=none] at (4.0,0.5) {$\vvsinf$};
\end{tikzpicture}

==> tikz/2RNN_TN.tex <==
\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.7cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
\scalebox{0.9}{
\def\x{0}
\def\y{0}
\node[tensor] (G0) at (\x,\y) {$\h_t$};
\draw[edge] (G0) -- (\x+1,\y);

\node[draw=none] () at (\x+1.8,\y) {$=\ $\scalebox{1.1}{$z_{rec}$}$\left(\rule{0pt}{25pt}\right. $};

\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$n$}};

\def\x{3}
\def\y{0}
\node[tensor] (ht) at (\x,\y) {$\h_{t-1}$};
\node[tensor,fill=lightgray] (A) at (\x+1.5,\y) {$\At$};
\node[tensor,fill=green!60!red!40!white] (x) at (\x+1.5,\y-1.25) {$\xb_{t}$};
\draw[edge] (ht) -- (A);
\draw[edge] (x) -- (A);
\draw[edge] (A) -- (\x+2.5,\y);

\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+2.2,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+1.8,\y-0.6) {\textcolor{gray}{$d$}};
\node[draw=none] () at (\x+2.7,\y) {$\left.\rule{0pt}{25pt}\right) $};
%\node[draw=none] () at (



\def\x{7}
\def\y{0}
\node[tensor,fill=green!60!red!40!white] (G1) at (\x,\y) {$\yb_t$};
\draw[edge] (G1) -- (\x+1,\y);

\node[draw=none] () at (\x+1.8,\y) {$=\ $\scalebox{1.1}{$z_{out}$}$\left(\rule{0pt}{25pt}\right. $};

\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$p$}};

\def\x{10}
\def\y{0}
\node[tensor] (htt) at (\x,\y) {$\h_{t}$};
\node[tensor,fill=lightgray] (W) at (\x+1.5,\y) {$\Wb$};
\draw[edge] (htt) -- (W);
\draw[edge] (W) -- (\x+2.5,\y);

\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+2.2,\y+0.2) {\textcolor{gray}{$p$}};
\node[draw=none] () at (\x+2.7,\y) {$\left.\rule{0pt}{25pt}\right) $};
%\node[draw=none] () at (
}


\end{tikzpicture}

==> tikz/Hankel-SVD-TN.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
%%% $\Gt^{(2l)}_1$|left| $\Gt^{(2l)}_2$ $\cdots$|dots|  $\Gt^{(2l)}_{l}$ $\Gt^{(2l)}_{l+1}$|skipleft=0.5| $\cdots$|dots| $\Gt^{(2l)}_{2l-1}$ $\Gt^{(2l)}_{2l}$|right|



\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
% $\Gt^{(2l)}_1$ ['left', '']
\node[tensor,fill=blue!60!green!40!white] (G0) at (0,0) {};
\draw[edge] (G0) -- (0,-0.5);
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.7) {$\Gt^{(2l)}_1$};


% $\Gt^{(2l)}_2$ []
\node[tensor,fill=blue!60!green!40!white] (G1) at (0.8,0) {};
\draw[edge] (G1) -- (0.8,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (0.8,0.7) {$\Gt^{(2l)}_2$};


% $\cdots$ ['dots', '']
\node[draw=none] (G2) at (1.6,0) {$\cdots$};
\node[draw=none] at (1.6,0.7) {$\cdots$};


% $\Gt^{(2l)}_{l}$ []
\node[tensor,fill=blue!60!green!40!white] (G4) at (2.4000000000000004,0) {};
\draw[edge] (G4) -- (2.4000000000000004,-0.5);
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (2.4000000000000004,0.7) {$\Gt^{(2l)}_{l}$};


% $\Gt^{(2l)}_{l+1}$ ['skipleft=0.5', '']
\draw[edge] (2.8000000000000003,0) -- (3.7,0);
\node[tensor,fill=blue!60!green!40!white] (G5) at (3.7,0) {};
\draw[edge] (G5) -- (3.7,-0.5);
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (3.7,0.7) {$\Gt^{(2l)}_{l+1}$};


% $\cdots$ ['dots', '']
\node[draw=none] (G6) at (4.5,0) {$\cdots$};
\node[draw=none] at (4.5,0.7) {$\cdots$};


% $\Gt^{(2l)}_{2l-1}$ []
\node[tensor,fill=blue!60!green!40!white] (G7) at (5.3,0) {};
\draw[edge] (G7) -- (5.3,-0.5);
\node[draw=none,left=0.2cm of G7] (G7left) {};
\draw[edge] (G7) -- (G7left);
\node[draw=none,right=0.2cm of G7] (G7right) {};
\draw[edge] (G7) -- (G7right);
\node[draw=none] at (5.3,0.7) {$\Gt^{(2l)}_{2l-1}$};


% $\Gt^{(2l)}_{2l}$ ['right', '']
\node[tensor,fill=blue!60!green!40!white] (G8) at (6.1,0) {};
\draw[edge] (G8) -- (6.1,-0.5);
\node[draw=none,left=0.2cm of G8] (G8left) {};
\draw[edge] (G8) -- (G8left);
\node[draw=none] at (6.1,0.7) {$\Gt^{(2l)}_{2l}$};


\draw[decoration={brace,mirror},decorate,thick] (-0.3,-0.7) -- node[below=5pt] {\P} (2.8,-0.7);
\draw[decoration={brace,mirror},decorate,thick] (3.2,-0.7) -- node[below=5pt] {\S} (6.3,-0.7);
\node[draw=none] () at (0.4,0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (3,0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (5.7,0.2) {\textcolor{gray}{$n$}};
\end{tikzpicture} 

==> tikz/TT_basis_invariance.tex <==
\begin{tikzpicture}

\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}


%%%% Basis invariance

%%% $\G_1$|left| $\G_2$ $\G_3$ $\G_4$|right|


% $\G_1$ ['left', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G0) at (0.8,0) {};
\draw[edge] (G0) -- (0.8,-0.5);
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0.8,0.5) {$\G_1$};


% $\G_2$ []
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G1) at (1.6,0) {};
\draw[edge] (G1) -- (1.6,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (1.6,0.5) {$\G_2$};


% $\G_3$ []
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G2) at (2.4000000000000004,0) {};
\draw[edge] (G2) -- (2.4000000000000004,-0.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (2.4000000000000004,0.5) {$\G_3$};


% $\G_4$ ['right', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G3) at (3.2,0) {};
\draw[edge] (G3) -- (3.2,-0.5);
\node[draw=none,left=0.2cm of G3] (G3left) {};
\draw[edge] (G3) -- (G3left);
\node[draw=none] at (3.2,0.5) {$\G_4$};


%%% $\G_1$|left| $\I$|color=blue!20!green!30!white|noleg| $\G_2$ $\I$|color=blue!20!green!30!white|noleg| $\G_3$ $\I$|color=blue!20!green!30!white|noleg| $\G_4$|right|


% $\G_1$ ['left', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G0) at (5,0) {};
\draw[edge] (G0) -- (5,-0.5);
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (5,0.5) {$\G_1$};


% $\I$ ['color=blue!20!green!30!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!20!green!30!white,inner sep = 0pt}}
\node[tensor] (G1) at (5.8,0) {};
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (5.8,0.5) {$\I$};


% $\G_2$ []
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G2) at (6.6,0) {};
\draw[edge] (G2) -- (6.6,-0.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (6.6,0.5) {$\G_2$};


% $\I$ ['color=blue!20!green!30!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!20!green!30!white,inner sep = 0pt}}
\node[tensor] (G3) at (7.3999999999999995,0) {};
\node[draw=none,left=0.2cm of G3] (G3left) {};
\draw[edge] (G3) -- (G3left);
\node[draw=none,right=0.2cm of G3] (G3right) {};
\draw[edge] (G3) -- (G3right);
\node[draw=none] at (7.3999999999999995,0.5) {$\I$};


% $\G_3$ []
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G4) at (8.2,0) {};
\draw[edge] (G4) -- (8.2,-0.5);
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (8.2,0.5) {$\G_3$};


% $\I$ ['color=blue!20!green!30!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!20!green!30!white,inner sep = 0pt}}
\node[tensor] (G5) at (9.0,0) {};
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (9.0,0.5) {$\I$};


% $\G_4$ ['right', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G6) at (9.8,0) {};
\draw[edge] (G6) -- (9.8,-0.5);
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\node[draw=none] at (9.8,0.5) {$\G_4$};


\node[draw=none]  at (4,0) {$=$};
\node[draw=none]  at (4,-1.5) {$=$};
%%% $\G_1$|left| $\M\inv$|color=blue!30!red!50!white|noleg| $\M$|color=blue!10!red!50!white|noleg| $\G_2$ $\M\inv$|color=blue!30!red!50!white|noleg| $\M$|color=blue!10!red!50!white|noleg| $\G_3$ $\M\inv$|color=blue!30!red!50!white|noleg| $\M$|color=blue!10!red!50!white|noleg| $\G_4$|right|


% $\G_1$ ['left', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G0) at (5,-1.5) {};
\draw[edge] (G0) -- (5,-2.0);
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (5,-1.0) {$\G_1$};


% $\M\inv$ ['color=blue!30!red!50!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!30!red!50!white,inner sep = 0pt}}
\node[tensor] (G1) at (5.8,-1.5) {};
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (5.8,-1.0) {$\M\inv$};


% $\M$ ['color=blue!10!red!50!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!10!red!50!white,inner sep = 0pt}}
\node[tensor] (G2) at (6.6,-1.5) {};
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (6.6,-1.0) {$\M$};


% $\G_2$ []
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G3) at (7.3999999999999995,-1.5) {};
\draw[edge] (G3) -- (7.3999999999999995,-2.0);
\node[draw=none,left=0.2cm of G3] (G3left) {};
\draw[edge] (G3) -- (G3left);
\node[draw=none,right=0.2cm of G3] (G3right) {};
\draw[edge] (G3) -- (G3right);
\node[draw=none] at (7.3999999999999995,-1.0) {$\G_2$};


% $\M\inv$ ['color=blue!30!red!50!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!30!red!50!white,inner sep = 0pt}}
\node[tensor] (G4) at (8.2,-1.5) {};
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (8.2,-1.0) {$\M\inv$};


% $\M$ ['color=blue!10!red!50!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!10!red!50!white,inner sep = 0pt}}
\node[tensor] (G5) at (9.0,-1.5) {};
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (9.0,-1.0) {$\M$};


% $\G_3$ []
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G6) at (9.8,-1.5) {};
\draw[edge] (G6) -- (9.8,-2.0);
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\node[draw=none,right=0.2cm of G6] (G6right) {};
\draw[edge] (G6) -- (G6right);
\node[draw=none] at (9.8,-1.0) {$\G_3$};


% $\M\inv$ ['color=blue!30!red!50!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!30!red!50!white,inner sep = 0pt}}
\node[tensor] (G7) at (10.600000000000001,-1.5) {};
\node[draw=none,left=0.2cm of G7] (G7left) {};
\draw[edge] (G7) -- (G7left);
\node[draw=none,right=0.2cm of G7] (G7right) {};
\draw[edge] (G7) -- (G7right);
\node[draw=none] at (10.600000000000001,-1.0) {$\M\inv$};


% $\M$ ['color=blue!10!red!50!white', 'noleg', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!10!red!50!white,inner sep = 0pt}}
\node[tensor] (G8) at (11.400000000000002,-1.5) {};
\node[draw=none,left=0.2cm of G8] (G8left) {};
\draw[edge] (G8) -- (G8left);
\node[draw=none,right=0.2cm of G8] (G8right) {};
\draw[edge] (G8) -- (G8right);
\node[draw=none] at (11.400000000000002,-1.0) {$\M$};


% $\G_4$ ['right', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\node[tensor] (G9) at (12.200000000000003,-1.5) {};
\draw[edge] (G9) -- (12.200000000000003,-2.0);
\node[draw=none,left=0.2cm of G9] (G9left) {};
\draw[edge] (G9) -- (G9left);
\node[draw=none] at (12.200000000000003,-1.0) {$\G_4$};


\node[draw=none]  at (4,-3) {$=$};
%%% \scalebox{0.850000}{$\G_1\!\!\ttm{2}\!\M\invtop$}|left|color=blue!60!red!50!white| \scalebox{0.850000}{$\G_2\!\!\ttm{1}\!\M\!\!\ttm{3}\!\M\invtop$}|skip=1.6|color=blue!60!red!50!white| \scalebox{0.850000}{$\G_3\!\!\ttm{1}\!\M\!\!\ttm{3}\!\M\invtop$}|color=blue!60!red!50!white| \scalebox{0.850000}{$\G_4\!\!\ttm{1}\!\M$}|right|skip=1.6|color=blue!60!red!50!white|


% \scalebox{0.850000}{$\G_1\!\!\ttm{2}\!\M\invtop$} ['left', 'color=blue!60!red!50!white', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!red!50!white,inner sep = 0pt}}
\node[tensor] (G0) at (5,-3) {};
\draw[edge] (G0) -- (5,-3.5);
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (5,-2.5) {\scalebox{0.850000}{$\G_1\!\!\ttm{2}\!\M\invtop$}};


% \scalebox{0.850000}{$\G_2\!\!\ttm{1}\!\M\!\!\ttm{3}\!\M\invtop$} ['skip=1.6', 'color=blue!60!red!50!white', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\draw[edge] (5.4,-3) -- (9.4,-3);
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!red!50!white,inner sep = 0pt}}
\node[tensor] (G1) at (7.4,-3) {};
\draw[edge] (G1) -- (7.4,-3.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (7.4,-2.5) {\scalebox{0.850000}{$\G_2\!\!\ttm{1}\!\M\!\!\ttm{3}\!\M\invtop$}};


% \scalebox{0.850000}{$\G_3\!\!\ttm{1}\!\M\!\!\ttm{3}\!\M\invtop$} ['color=blue!60!red!50!white', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!red!50!white,inner sep = 0pt}}
\node[tensor] (G2) at (9.8,-3) {};
\draw[edge] (G2) -- (9.8,-3.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (9.8,-2.5) {\scalebox{0.850000}{$\G_3\!\!\ttm{1}\!\M\!\!\ttm{3}\!\M\invtop$}};


% \scalebox{0.850000}{$\G_4\!\!\ttm{1}\!\M$} ['right', 'skip=1.6', 'color=blue!60!red!50!white', '']
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
\draw[edge] (10.200000000000001,-3) -- (12.200000000000001,-3);
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!red!50!white,inner sep = 0pt}}
\node[tensor] (G3) at (12.200000000000001,-3) {};
\draw[edge] (G3) -- (12.200000000000001,-3.5);
\node[draw=none,left=0.2cm of G3] (G3left) {};
\draw[edge] (G3) -- (G3left);
\node[draw=none] at (12.200000000000001,-2.5) {\scalebox{0.850000}{$\G_4\!\!\ttm{1}\!\M$}};


\end{tikzpicture} 

==> tikz/WFA-computation-TN-1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

% $\szero$ ['left', 'noleg', '']
\node[tensor] (G0) at (0,0) {};
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\szero$};


% $\A^{x_1}$ ['noleg', 'skip=0.2', '']
\draw[edge] (0.39999999999999997,0) -- (1.5999999999999999,0);
\node[tensor] (G1) at (1.0,0) {};
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (1.0,0.5) {$\A^{x_1}$};


% $\A^{x_2}$ ['noleg', '']
\node[tensor] (G2) at (2.0,0) {};
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (2.0,0.5) {$\A^{x_2}$};


% $\cdots$ ['dots', '']
\node[draw=none] (G3) at (2.8,0) {$\cdots$};
\node[draw=none] at (2.8,0.5) {$\cdots$};


% $\A^{x_{k-1}}$ ['noleg', '']
\node[tensor] (G4) at (3.5999999999999996,0) {};
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (3.5999999999999996,0.5) {$\A^{x_{k-1}}$};


% $\A^{x_k}$ ['noleg', 'skip=0.2', '']
\draw[edge] (3.999999999999999,0) -- (5.2,0);
\node[tensor] (G5) at (4.6,0) {};
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (4.6,0.5) {$\A^{x_k}$};


% $\sinf$ ['right', 'noleg', '']
\node[tensor] (G6) at (5.6,0) {};
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\node[draw=none] at (5.6,0.5) {$\sinf$};

\end{tikzpicture}

==> tikz/WFA-computation-TN-2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
%%% $\szero$|left|noleg| $\At$ $\At$ $\cdots$|dots| $\At$ $\At$ $\sinf$|right|noleg|


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
% $\szero$ ['left', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G0) at (0,0) {};
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\szero$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G1) at (0.8,0) {};
\draw[edge] (G1) -- (0.8,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (0.8,0.5) {$\At$};
\node[draw=none] at (0.8,-0.7) {$x_1$};

% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G2) at (1.6,0) {};
\draw[edge] (G2) -- (1.6,-0.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (1.6,0.5) {$\At$};
\node[draw=none] at (1.6,-0.7) {$x_2$};


% $\cdots$ ['dots', '']
\node[draw=none] (G3) at (2.4000000000000004,0) {$\cdots$};
\node[draw=none] at (2.4000000000000004,0.5) {$\cdots$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G4) at (3.2,0) {};
\draw[edge] (G4) -- (3.2,-0.5);
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (3.2,0.5) {$\At$};
\node[draw=none] at (3.2,-0.7) {$x_{k-1}$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G5) at (4.0,0) {};
\draw[edge] (G5) -- (4.0,-0.5);
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (4.0,0.5) {$\At$};
\node[draw=none] at (4.0,-0.7) {$x_k$};


% $\sinf$ ['right', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G6) at (4.8,0) {};
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\node[draw=none] at (4.8,0.5) {$\sinf$};
\end{tikzpicture}

==> tikz/hankel-eq1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
%%% $\szero$|left|noleg| $\At$ $\At$ $\cdots$|dots| $\At$ $\At$ $\sinf$|right|noleg|

\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}% $\szero$ ['left', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G0) at (0,0) {};
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\szero$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G1) at (0.8,0) {};
\draw[edge] (G1) -- (0.8,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (0.8,0.5) {$\At$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G2) at (1.6,0) {};
\draw[edge] (G2) -- (1.6,-0.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (1.6,0.5) {$\At$};


% $\cdots$ ['dots', '']
\node[draw=none] (G3) at (2.4000000000000004,0) {$\cdots$};
\node[draw=none] at (2.4000000000000004,0.5) {$\cdots$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G4) at (3.2,0) {};
\draw[edge] (G4) -- (3.2,-0.5);
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (3.2,0.5) {$\At$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G5) at (4.0,0) {};
\draw[edge] (G5) -- (4.0,-0.5);
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (4.0,0.5) {$\At$};


% $\sinf$ ['right', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G6) at (4.8,0) {};
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\node[draw=none] at (4.8,0.5) {$\sinf$};


\draw[decoration={{brace}},decorate,thick] (0.6,0.7) -- node[above=3pt] {{\tiny $l$ times}} (4.3,0.7);

\end{tikzpicture}

==> tikz/hankel-eq2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
%%% $\At\ttv{1}\szero$|left| $\At$|skip=0.5| $\cdots$|dots| $\At$|skip=0.5| $\At\ttv{3}\sinf$|right|


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}% $\At\ttv{1}\szero$ ['left', '']
\node[tensor,fill=blue!60!green!40!white] (G0) at (0,0) {};
\draw[edge] (G0) -- (0,-0.5);
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\At\ttv{1}\szero$};


% $\At$ ['skip=0.5', '']
\draw[edge] (0.4,0) -- (2.2,0);
\node[tensor,fill=blue!60!green!40!white] (G1) at (1.3,0) {};
\draw[edge] (G1) -- (1.3,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (1.3,0.5) {$\At$};


% $\cdots$ ['dots', '']
\node[draw=none] (G2) at (2.6,0) {$\cdots$};
\node[draw=none] at (2.6,0.5) {$\cdots$};


% $\At$ ['skip=0.5', '']
\draw[edge] (3.0000000000000004,0) -- (4.800000000000001,0);
\node[tensor,fill=blue!60!green!40!white] (G3) at (3.9000000000000004,0) {};
\draw[edge] (G3) -- (3.9000000000000004,-0.5);
\node[draw=none,left=0.2cm of G3] (G3left) {};
\draw[edge] (G3) -- (G3left);
\node[draw=none,right=0.2cm of G3] (G3right) {};
\draw[edge] (G3) -- (G3right);
\node[draw=none] at (3.9000000000000004,0.5) {$\At$};


% $\At\ttv{3}\sinf$ ['right', '']
\node[tensor,fill=blue!60!green!40!white] (G4) at (5.2,0) {};
\draw[edge] (G4) -- (5.2,-0.5);
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none] at (5.2,0.5) {$\At\ttv{3}\sinf$};


\end{tikzpicture} 

==> tikz/spectral-learning-TN-3-4-scalarvalued.tex <==

\begin{center}
    
\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

\def\x{0}
\def\y{0}
\node[draw=none] at (\x,\y+0.7) {$\H_{\Pref,\Suff}$};
\node[tensor] (G0) at (\x,\y) {};
\draw[edge] (G0) -- (\x+0.75,\y);
\draw[edge] (G0) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$\Pref$}};
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$\Suff$}};

\node[draw=none] () at (\x+1.2,\y) {$\simeq$};

\def\x{2.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.7) {$\P$};
\node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {};
\draw[edge] (P) -- (\x+0.75,\y);
\draw[edge] (P) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$\Pref$}};
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};

\def\x{3.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.7) {$\S$};
\node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {};
\draw[edge] (S) -- (\x+0.75,\y);
\draw[edge] (S) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$\Suff$}};

\end{tikzpicture} 

% \bigskip

% \begin{tikzpicture}


% \tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

% \def\x{0}
% \def\y{0}
% \node[draw=none] at (\x,\y+0.7) {$\Ht_{\Pref,\Suff}$};
% \node[tensor] (G0) at (\x,\y) {};
% \draw[edge] (G0) -- (\x,\y-0.6);
% \draw[edge] (G0) -- (\x+0.75,\y);
% \draw[edge] (G0) -- (\x-0.75,\y);
% \node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$\Pref$}};
% \node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$p$}};
% \node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

% \node[draw=none] () at (\x+1.2,\y) {$\simeq$};

% \def\x{2.5}
% \def\y{0}
% \node[draw=none] at (\x,\y+0.7) {$\P$};
% \node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {};
% \draw[edge] (P) -- (\x+0.75,\y);
% \draw[edge] (P) -- (\x-0.75,\y);
% \node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$\Pref$}};
% \node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};

% \def\x{3.5}
% \def\y{0}
% \node[draw=none] at (\x,\y+0.7) {$\St$};
% \node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {};
% \draw[edge] (S) -- (\x+0.75,\y);
% \draw[edge] (S) -- (\x-0.75,\y);
% \draw[edge] (S) -- (\x,\y-0.6);
% \node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$p$}};
% \node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

% \end{tikzpicture} 

 \medskip

\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

\def\x{0}
\def\y{0}
\node[draw=none] at (\x,\y+0.5) {$\szero$};
\node[tensor,fill=lightgray] (G0) at (\x,\y) {};
\draw[edge] (G0) -- (\x+0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};

\node[draw=none] () at (\x+1.2,\y) {$=$};


\def\x{2}
\def\y{0}

\node[draw=none] at (\x,\y+0.6) {$\hb_{\Suff}$};
\node[tensor,fill=blue!60!green!40!white] (G0) at (\x,\y) {};
%\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x+0.75,\y);
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$S$}};
%\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

\def\x{3.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$\S\pinv$};
\node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {$\dagger$};
\draw[edge] (S) -- (\x+0.75,\y);
\draw[edge] (S) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};


\def\x{7}
\def\y{0}
\node[draw=none] at (\x,\y+0.5) {$\sinf$};
\node[tensor,fill=lightgray] (G1) at (\x,\y) {};
\draw[edge] (G1) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};

\node[draw=none] () at (\x+0.7,\y) {$=$};


\def\x{8.8}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$\P\pinv$};
\node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {$\dagger$};
\draw[edge] (P) -- (\x+0.75,\y);
\draw[edge] (P) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$\Pref$}};


\def\x{10.3}
\def\y{0}

\node[draw=none] at (\x,\y+0.6) {$\hb_{\Pref}$};
\node[tensor,fill=blue!60!green!40!white] (G0) at (\x,\y) {};
%\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x-0.75,\y);
%\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};



\end{tikzpicture} 

\medskip

\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

\def\x{0}
\def\y{0}
\node[draw=none] at (\x,\y+0.5) {$\A^\sigma$};
\node[tensor,fill=lightgray] (G1) at (\x,\y) {};
\draw[edge] (G1) -- (\x+0.75,\y);
\draw[edge] (G1) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};

\node[draw=none] () at (\x+1.2,\y) {$=$};

\def\x{2.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$\P\pinv$};
\node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {$\dagger$};
\draw[edge] (P) -- (\x+0.75,\y);
\draw[edge] (P) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$\Pref$}};


\def\x{4}
\def\y{0}

\node[draw=none] at (\x,\y+0.6) {$\H^\sigma_{\Pref,\Suff}$};
\node[tensor,fill=blue!60!green!40!white] (G0) at (\x,\y) {};
%\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x+0.75,\y);
\draw[edge] (G0) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$\Suff$}};
%\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

\def\x{5.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$\S\pinv$};
\node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {$\dagger$};
\draw[edge] (S) -- (\x+0.75,\y);
\draw[edge] (S) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};


\end{tikzpicture} 

\end{center}





==> tikz/spectral_learning_tensor_network.tex <==

\begin{center}
    
\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

\def\x{0}
\def\y{0}
\node[draw=none] at (\x,\y+0.7) {$\Ht_{\Pref,\Suff}$};
\node[tensor] (G0) at (\x,\y) {};
\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x+0.75,\y);
\draw[edge] (G0) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$\Pref$}};
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$p$}};
\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

\node[draw=none] () at (\x+1.2,\y) {$\simeq$};

\def\x{2.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.7) {$\P$};
\node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {};
\draw[edge] (P) -- (\x+0.75,\y);
\draw[edge] (P) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$\Pref$}};
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};

\def\x{3.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.7) {$\St$};
\node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {};
\draw[edge] (S) -- (\x+0.75,\y);
\draw[edge] (S) -- (\x-0.75,\y);
\draw[edge] (S) -- (\x,\y-0.6);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$p$}};
\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

\end{tikzpicture} 

\bigskip

\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

\def\x{0}
\def\y{0}
\node[draw=none] at (\x,\y+0.5) {$\szero$};
\node[tensor,fill=lightgray] (G0) at (\x,\y) {};
\draw[edge] (G0) -- (\x+0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};

\node[draw=none] () at (\x+1.2,\y) {$=$};


\def\x{2}
\def\y{0}

\node[draw=none] at (\x,\y+0.6) {$\H_{\Suff}$};
\node[tensor,fill=blue!60!green!40!white] (G0) at (\x,\y) {};
%\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x+0.75,\y);
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$p$}};
%\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

\def\x{3.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$(\tenmat{\St}{1})\pinv$};
\node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {$\dagger$};
\draw[edge] (S) -- (\x+0.75,\y);
\draw[edge] (S) -- (\x-0.75,\y);
\path  (S)  edge [bend left,edge,in=90,out=90,distance=0.5cm]  (G0);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x-0.75,\y-0.8) {\textcolor{gray}{$\Suff$}};


\def\x{6}
\def\y{0}
\node[draw=none] at (\x,\y+0.5) {$\vvsinf$};
\node[tensor,fill=lightgray] (G1) at (\x,\y) {};
\draw[edge] (G1) -- (\x+0.75,\y);
\draw[edge] (G1) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$p$}};
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};

\node[draw=none] () at (\x+1.2,\y) {$=$};


\def\x{8.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$\P\pinv$};
\node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {$\dagger$};
\draw[edge] (P) -- (\x+0.75,\y);
\draw[edge] (P) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$\Pref$}};


\def\x{10}
\def\y{0}

\node[draw=none] at (\x,\y+0.6) {$\H_{\Pref}$};
\node[tensor,fill=blue!60!green!40!white] (G0) at (\x,\y) {};
%\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x+0.75,\y);
\draw[edge] (G0) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.6,\y+0.2) {\textcolor{gray}{$p$}};
%\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};


\end{tikzpicture} 

\vspace{-0.1cm}

\begin{tikzpicture}


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

\def\x{0}
\def\y{0}
\node[draw=none] at (\x,\y+0.5) {$\A^\sigma$};
\node[tensor,fill=lightgray] (G1) at (\x,\y) {};
\draw[edge] (G1) -- (\x+0.75,\y);
\draw[edge] (G1) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};

\node[draw=none] () at (\x+1.2,\y) {$=$};

\def\x{2.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$\P\pinv$};
\node[tensor,fill=green!60!red!40!white] (P) at (\x,\y) {$\dagger$};
\draw[edge] (P) -- (\x+0.75,\y);
\draw[edge] (P) -- (\x-0.75,\y);
\node[draw=none] () at (\x-0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$\Pref$}};


\def\x{4}
\def\y{0}

\node[draw=none] at (\x,\y+0.6) {$\Ht^\sigma_{\Pref,\Suff}$};
\node[tensor,fill=blue!60!green!40!white] (G0) at (\x,\y) {};
%\draw[edge] (G0) -- (\x,\y-0.6);
\draw[edge] (G0) -- (\x+0.75,\y);
\draw[edge] (G0) -- (\x-0.75,\y);
\node[draw=none] () at (\x+0.8,\y+0.2) {\textcolor{gray}{$p$}};
%\node[draw=none] () at (\x+0.2,\y-0.4) {\textcolor{gray}{$\Suff$}};

\def\x{5.5}
\def\y{0}
\node[draw=none] at (\x,\y+0.6) {$(\tenmat{\St}{1})\pinv$};
\node[tensor,fill=blue!60!red!60!white] (S) at (\x,\y) {$\dagger$};
\draw[edge] (S) -- (\x+0.75,\y);
\draw[edge] (S) -- (\x-0.75,\y);
\path  (S)  edge [bend left,edge,in=90,out=90,distance=0.5cm]  (G0);
\node[draw=none] () at (\x+0.5,\y+0.2) {\textcolor{gray}{$n$}};
\node[draw=none] () at (\x-0.75,\y-0.8) {\textcolor{gray}{$\Suff$}};


\end{tikzpicture} 

\end{center}





==> tikz/vvWFA-computation-TN-1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}

% $\szero$ ['left', 'noleg', '']
\node[tensor] (G0) at (0,0) {};
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\szero$};


% $\A^{\sigma_1}$ ['noleg', 'skip=0.2', '']
\draw[edge] (0.39999999999999997,0) -- (1.5999999999999999,0);
\node[tensor] (G1) at (1.0,0) {};
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (1.0,0.5) {$\A^{\sigma_1}$};


% $\A^{\sigma_2}$ ['noleg', '']
\node[tensor] (G2) at (2.0,0) {};
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (2.0,0.5) {$\A^{\sigma_2}$};


% $\cdots$ ['dots', '']
\node[draw=none] (G3) at (2.8,0) {$\cdots$};
\node[draw=none] at (2.8,0.5) {$\cdots$};


% $\A^{\sigma_{k-1}}$ ['noleg', '']
\node[tensor] (G4) at (3.5999999999999996,0) {};
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (3.5999999999999996,0.5) {$\A^{\sigma_{k-1}}$};


% $\A^{\sigma_k}$ ['noleg', 'skip=0.2', '']
\draw[edge] (3.999999999999999,0) -- (5.2,0);
\node[tensor] (G5) at (4.6,0) {};
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (4.6,0.5) {$\A^{\sigma_k}$};


% $\sinf$ ['right', 'noleg', '']
\node[tensor] (G6) at (5.6,0) {};
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\draw[edge] (G6) -- (6.1,0);
\node[draw=none] at (5.6,0.5) {$\vvsinf$};

\end{tikzpicture}

==> tikz/vvWFA-computation-TN-2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
%%% $\szero$|left|noleg| $\At$ $\At$ $\cdots$|dots| $\At$ $\At$ $\sinf$|right|noleg|


\tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,fill=blue!60!green!40!white,inner sep = 0pt}}
% $\szero$ ['left', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G0) at (0,0) {};
\node[draw=none,right=0.2cm of G0] (G0right) {};
\draw[edge] (G0) -- (G0right);
\node[draw=none] at (0,0.5) {$\szero$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G1) at (0.8,0) {};
\draw[edge] (G1) -- (0.8,-0.5);
\node[draw=none,left=0.2cm of G1] (G1left) {};
\draw[edge] (G1) -- (G1left);
\node[draw=none,right=0.2cm of G1] (G1right) {};
\draw[edge] (G1) -- (G1right);
\node[draw=none] at (0.8,0.5) {$\At$};
\node[draw=none] at (0.8,-0.7) {$\sigma_1$};

% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G2) at (1.6,0) {};
\draw[edge] (G2) -- (1.6,-0.5);
\node[draw=none,left=0.2cm of G2] (G2left) {};
\draw[edge] (G2) -- (G2left);
\node[draw=none,right=0.2cm of G2] (G2right) {};
\draw[edge] (G2) -- (G2right);
\node[draw=none] at (1.6,0.5) {$\At$};
\node[draw=none] at (1.6,-0.7) {$\sigma_2$};


% $\cdots$ ['dots', '']
\node[draw=none] (G3) at (2.4000000000000004,0) {$\cdots$};
\node[draw=none] at (2.4000000000000004,0.5) {$\cdots$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G4) at (3.2,0) {};
\draw[edge] (G4) -- (3.2,-0.5);
\node[draw=none,left=0.2cm of G4] (G4left) {};
\draw[edge] (G4) -- (G4left);
\node[draw=none,right=0.2cm of G4] (G4right) {};
\draw[edge] (G4) -- (G4right);
\node[draw=none] at (3.2,0.5) {$\At$};
\node[draw=none] at (3.2,-0.7) {$\sigma_{k-1}$};


% $\At$ []
\node[tensor,fill=blue!60!green!40!white] (G5) at (4.0,0) {};
\draw[edge] (G5) -- (4.0,-0.5);
\node[draw=none,left=0.2cm of G5] (G5left) {};
\draw[edge] (G5) -- (G5left);
\node[draw=none,right=0.2cm of G5] (G5right) {};
\draw[edge] (G5) -- (G5right);
\node[draw=none] at (4.0,0.5) {$\At$};
\node[draw=none] at (4.0,-0.7) {$\sigma_k$};


% $\sinf$ ['right', 'noleg', '']
\node[tensor,fill=blue!60!green!40!white] (G6) at (4.8,0) {};
\node[draw=none,left=0.2cm of G6] (G6left) {};
\draw[edge] (G6) -- (G6left);
\draw[edge] (G6) -- (5.3,0);
\node[draw=none] at (4.8,0.5) {$\vvsinf$};
\end{tikzpicture}
